Virtual Mirrors: Non-Line-of-Sight Imaging Beyond the Third Bounce

Non-line-of-sight (NLOS) imaging methods are capable of reconstructing complex scenes that are not visible to an observer using indirect illumination. However, they assume only third-bounce illumination, so they are currently limited to single-corner configurations, and present limited visibility when imaging surfaces at certain orientations. To reason about and tackle these limitations, we make the key observation that planar diffuse surfaces behave specularly at wavelengths used in the computational wave-based NLOS imaging domain. We call such surfaces virtual mirrors. We leverage this observation to expand the capabilities of NLOS imaging using illumination beyond the third bounce, addressing two problems: imaging single-corner objects at limited visibility angles, and imaging objects hidden behind two corners. To image objects at limited visibility angles, we first analyze the reflections of the known illuminated point on surfaces of the scene as an estimator of the position and orientation of objects with limited visibility. We then image those limited visibility objects by computationally building secondary apertures at other surfaces that observe the target object from a direct visibility perspective. Beyond single-corner NLOS imaging, we exploit the specular behavior of virtual mirrors to image objects hidden behind a second corner by imaging the space behind such virtual mirrors, where the mirror image of objects hidden around two corners is formed. No specular surfaces were involved in the making of this paper.

==> fig/background/rsd-image-formation-v13.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rsd-image-formation-v13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{924.92062546bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47426238)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rsd-image-formation-v13.pdf}}%
    \put(0.63230932,0.0030937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.10419311,0.00310326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.34907864,0.00310329){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rsd-image-formation-v13.pdf}}%
    \put(0.05521633,0.2211216){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rsd-image-formation-v13.pdf}}%
    \put(0.08943078,0.38774128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta(\xl, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rsd-image-formation-v13.pdf}}%
    \put(0.17009095,0.31400934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rsd-image-formation-v13.pdf}}%
    \put(0.36299806,0.26132933){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rsd-image-formation-v13.pdf}}%
    \put(0.33304528,0.39871772){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H(\xl, \xs, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rsd-image-formation-v13.pdf}}%
    \put(0.41623743,0.31400934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rsd-image-formation-v13.pdf}}%
    \put(0.88355781,0.39871772){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{P}(\xs, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rsd-image-formation-v13.pdf}}%
    \put(0.96675096,0.31400934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rsd-image-formation-v13.pdf}}%
    \put(0.61762262,0.38884346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{P}(\xl, t)$\end{tabular}}}}%
    \put(0.69813148,0.31400934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rsd-image-formation-v13.pdf}}%
    \put(0.2260608,0.44443713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real domain\end{tabular}}}}%
    \put(0.73601618,0.44526625){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Computational domain\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rsd-image-formation-v13.pdf}}%
    \put(0.89341273,0.0030937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rsd-image-formation-v13.pdf}}%
    \put(0.94317854,0.19912838){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rsd-image-formation-v13.pdf}}%
    \put(0.5595844,0.22145262){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.86979876,0.26132933){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lS$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/goal0/infinity_mirror_v10.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'infinity_mirror_v10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.19308472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64910571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{infinity_mirror_v10.pdf}}%
    \put(0.10051812,0.24200603){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS\vphantom{{}^{\prime}}$\end{tabular}}}}%
    \put(0.23282497,0.24255048){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lM\vphantom{{}^{\prime}}$\end{tabular}}}}%
    \put(0.36514848,0.24108942){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lSp$\end{tabular}}}}%
    \put(0.49747194,0.24108942){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lMp$\end{tabular}}}}%
    \put(0.62979573,0.24108942){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lSpp$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{infinity_mirror_v10.pdf}}%
    \put(0.36517337,0.54031378){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lSp$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{infinity_mirror_v10.pdf}}%
    \put(0.10052079,0.54123061){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS\vphantom{{}^{\prime}}$\end{tabular}}}}%
    \put(0.2328374,0.54177507){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lM\vphantom{{}^{\prime}}$\end{tabular}}}}%
    \put(0.18432784,0.43272518){\color[rgb]{0.47058824,0.47058824,0.47058824}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d$\end{tabular}}}}%
    \put(0.02455803,0.4244347){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{(a) Mirror image at $\xlp$}\end{tabular}}}}}%
    \put(0.02455803,0.12826649){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{(b) Mirror image at $\xlpp$}\end{tabular}}}}}%
    \put(0.18432817,0.13640058){\color[rgb]{0.47058824,0.47058824,0.47058824}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{infinity_mirror_v10.pdf}}%
    \put(0.85334384,0.25951719){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lSpp$\end{tabular}}}}%
    \put(0.85334384,0.55553512){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lSp$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{infinity_mirror_v10.pdf}}%
    \put(0.96028064,0.02418759){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\times 10^4$\end{tabular}}}}%
    \put(0.38185102,0.61055141){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Overview\end{tabular}}}}%
    \put(0.85335574,0.61375832){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ftc(\xv,t\!=\!0)$ (Eq. \refeq{eq:RSD_freq_tc})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{infinity_mirror_v10.pdf}}%
    \put(0.12277752,0.44994426){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.38653322,0.45334481){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xlp$\end{tabular}}}}%
    \put(0.12277753,0.15377024){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.65460796,0.15717085){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xlpp$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/goal1/goal1-results-v14.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'goal1-results-v14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.06039453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59799307)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{goal1-results-v14.pdf}}%
    \put(0.86106291,0.58069107){\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lG$ is rotated $\unit{180}{\degree}$\end{tabular}}}}%
    \put(0.01935659,0.14362695){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}(b) Two corners\end{tabular}}}}}%
    \put(0.29748486,0.5259437){\color[rgb]{1,0.59607843,0}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lG$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{goal1-results-v14.pdf}}%
    \put(0.01935659,0.42666101){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}(a) One corner\end{tabular}}}}}%
    \put(0.35955148,0.0685497){\color[rgb]{1,0.59607843,0}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lG$\end{tabular}}}}%
    \put(0.29784687,0.23764375){\color[rgb]{1,0.59607843,0}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lGp$\end{tabular}}}}%
    \put(0.23965261,0.18924883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lM$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{goal1-results-v14.pdf}}%
    \put(0.3537821,0.46349067){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lV$\end{tabular}}}}%
    \put(0.35082715,0.17586753){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{goal1-results-v14.pdf}}%
    \put(0.16340513,0.32536492){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.20456975,0.32552083){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{goal1-results-v14.pdf}}%
    \put(0.16328426,0.03810148){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.2044489,0.03825722){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{goal1-results-v14.pdf}}%
    \put(0.17005562,0.57766959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Overview\end{tabular}}}}%
    \put(0.57169614,0.58067822){\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\fcc(\xv, t\!=\!0)$ (Eq. \ref{eq:RSD_freq_cc})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{goal1-results-v14.pdf}}%
  \end{picture}%
\endgroup%


==> fig/goal2/goal2-diagram-v9.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'goal2-diagram-v9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.77257051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80003142)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{goal2-diagram-v9.pdf}}%
    \put(0.21048978,0.59574522){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Image $\lG$:}\\$\fcc(\textbf{x}, t)$ at $t=0$\\(Equation \refeq{eq:RSD_freq_cc})\end{tabular}}}}%
    \put(0.77027354,0.39392655){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Phasor field at $\lM$:}\\$\fftc(\textbf{x}, \Omega)$ at $\textbf{x} \in \lM$\\(Equation \refeq{eq:RSD_freq_tc}, Figure \ref{fig:goal2-overview}c)\end{tabular}}}}%
    \put(0.76843321,0.18507122){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Image $\lG$ from $\lM$}: \\$\fccM(\textbf{x}, t)$ at $t=0$\\(Equation \refeq{eq:second_RSD_confocal}, \fref{fig:goal2-overview}d) \end{tabular}}}}%
    \put(0.20990306,0.75996113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Impulse response\\$H(\xl, \xs, t)$\end{tabular}}}}%
    \put(0.76971844,0.75996113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Impulse response\\$H(\xl, \xs, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{goal2-diagram-v9.pdf}}%
    \put(0.21021745,0.14857206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lG$ is inside the\\null-reconstruction space\end{tabular}}}}%
    \put(0.77021572,0.60315708){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Image $\lM$:}\\$\fcc(\textbf{x}, t)$ at $t=0$\\(Equation \refeq{eq:RSD_freq_cc})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{goal2-diagram-v9.pdf}}%
    \put(0.17439791,0.34185914){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lM$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{goal2-diagram-v9.pdf}}%
    \put(0.3399303,0.40991066){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lG$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{goal2-diagram-v9.pdf}}%
    \put(0.20968072,0.00681661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Previous work\end{tabular}}}}%
    \put(0.76931539,0.00834451){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) \sref{sec:secondaryaperture}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/goal2/goal2-overview_v15.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'goal2-overview_v15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1668.57952881bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23198225)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{goal2-overview_v15.pdf}}%
    \put(0.29715235,0.04043349){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lS$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{goal2-overview_v15.pdf}}%
    \put(0.31795471,0.08802959){\color[rgb]{1,0.59607843,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lG$}\end{tabular}}}}%
    \put(0.28270148,0.11251791){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lM$}\end{tabular}}}}%
    \put(0.28000562,0.04083315){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{goal2-overview_v15.pdf}}%
    \put(0.36420855,0.11125593){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lMG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{goal2-overview_v15.pdf}}%
    \put(0.24609821,0.14365985){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlM$}\end{tabular}}}}%
    \put(0.30567705,0.1980562){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlGM$}\end{tabular}}}}%
    \put(0.40252795,0.14635676){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlMG$}\end{tabular}}}}%
    \put(0.37405304,0.04216218){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{goal2-overview_v15.pdf}}%
    \put(0.31063185,0.00638867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{goal2-overview_v15.pdf}}%
    \put(0.59132983,0.03306657){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lS$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{goal2-overview_v15.pdf}}%
    \put(0.62611188,0.19895364){\color[rgb]{1,0.59607843,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.5505984,0.15921309){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lM$}\end{tabular}}}}%
    \put(0.54924732,0.03609332){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0.61009777,0.18761675){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{goal2-overview_v15.pdf}}%
    \put(0.48152051,0.21361698){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lS$\end{tabular}}}}%
    \put(0.49680302,0.21361698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rarr$\end{tabular}}}}%
    \put(0.51568136,0.21361698){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lV$\end{tabular}}}}%
    \put(0.5409548,0.00639455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{goal2-overview_v15.pdf}}%
    \put(0.11587453,0.03306657){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lS$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{goal2-overview_v15.pdf}}%
    \put(0.14946781,0.20041084){\color[rgb]{1,0.59607843,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.09754765,0.17205977){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lM$}\end{tabular}}}}%
    \put(0.07379208,0.03609332){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0.06480985,0.00639455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.84459366,0.00638867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{goal2-overview_v15.pdf}}%
    \put(0.86999852,0.1787703){\color[rgb]{1,0.59607843,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.79127037,0.17601312){\color[rgb]{0,0.4,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lM$}\end{tabular}}}}%
    \put(0.77664381,0.04418404){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{goal2-overview_v15.pdf}}%
    \put(0.95299456,0.0452464){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{goal2-overview_v15.pdf}}%
    \put(0.72497635,0.21728901){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lM$\end{tabular}}}}%
    \put(0.74393869,0.21728901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rarr$\end{tabular}}}}%
    \put(0.76362117,0.21728901){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lW$\end{tabular}}}}%
    \put(0.98792391,0.19057625){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lW$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{goal2-overview_v15.pdf}}%
  \end{picture}%
\endgroup%


==> fig/goal2/goal2-results-v11.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'goal2-results-v11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1353.01620483bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59687865)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{goal2-results-v11.pdf}}%
    \put(0.33082937,0.5159561){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lW$}\end{tabular}}}}%
    \put(0.3308294,0.33161875){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lW$}\end{tabular}}}}%
    \put(0.33082943,0.14728148){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lW$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{goal2-results-v11.pdf}}%
    \put(0.19366651,0.56867335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Overview\end{tabular}}}}%
    \put(0.52165498,0.57014576){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ftcM(\xw, t\!=\!0)$ (Eq.\! \ref{eq:second_RSD})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{goal2-results-v11.pdf}}%
    \put(0.13233335,0.41526532){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0.18117622,0.41193942){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lS$}\end{tabular}}}}%
    \put(0.113774,0.50559197){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lM$}\end{tabular}}}}%
    \put(0.22818899,0.51840387){\color[rgb]{1,0.59607843,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.3123525,0.41397802){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{goal2-results-v11.pdf}}%
    \put(0.113774,0.13752545){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lM$}\end{tabular}}}}%
    \put(0.24121226,0.1141091){\color[rgb]{1,0.59607843,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{goal2-results-v11.pdf}}%
    \put(0.113774,0.32236323){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lM$}\end{tabular}}}}%
    \put(0.21706895,0.33396513){\color[rgb]{1,0.59607843,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{goal2-results-v11.pdf}}%
    \put(0.13209257,0.23082081){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0.18093544,0.22749491){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lS$}\end{tabular}}}}%
    \put(0.31211186,0.25946664){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlG$}\end{tabular}}}}%
    \put(0.13219809,0.04646623){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0.17882372,0.04092306){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lS$}\end{tabular}}}}%
    \put(0.31224051,0.06890703){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{goal2-results-v11.pdf}}%
    \put(0.53628633,0.25194794){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xg$}\end{tabular}}}}%
    \put(0.53814929,0.45935914){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xg$}\end{tabular}}}}%
    \put(0.53684135,0.07502453){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xg$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{goal2-results-v11.pdf}}%
    \put(0.46415514,0.41791773){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\normalg$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{goal2-results-v11.pdf}}%
    \put(0.46440661,0.23876608){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\normalg$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{goal2-results-v11.pdf}}%
    \put(0.45864514,0.04288948){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\normalg$}\end{tabular}}}}%
    \put(0.61815822,0.40782248){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xlG$}\end{tabular}}}}%
    \put(0.61231759,0.2520598){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xlG$}\end{tabular}}}}%
    \put(0.61440282,0.07578907){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xlG$}\end{tabular}}}}%
    \put(0.43056671,0.10499022){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\xl$}\end{tabular}}}}%
    \put(0.42665903,0.28759182){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\xl$}\end{tabular}}}}%
    \put(0.42592097,0.46821928){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{goal2-results-v11.pdf}}%
    \put(0.79840476,0.40389403){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0.89034051,0.3225589){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.90213808,0.48709397){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.90468935,0.07927007){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.82999474,0.57014575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\fccM(\xw, t\!=\!0)$ (Eq.\! \ref{eq:second_RSD_confocal})\end{tabular}}}}%
    \put(0.02793237,0.46718541){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) $\unit{90}{\degree}$\end{tabular}}}}}%
    \put(0.02793241,0.28256934){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) $\unit{100}{\degree}$\end{tabular}}}}}%
    \put(0.02793243,0.09823231){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) $\unit{80}{\degree}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{goal2-results-v11.pdf}}%
    \put(0.7996997,0.22036505){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{goal2-results-v11.pdf}}%
    \put(0.79844583,0.03554395){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{goal2-results-v11.pdf}}%
  \end{picture}%
\endgroup%


==> fig/goal2/mirror_images_from_S_v7.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mirror_images_from_S_v7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.32963069bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44813579)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mirror_images_from_S_v7.pdf}}%
    \put(0.25048663,0.00538555){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) $\ftc(\textbf{x}, t\!=\!0)$\end{tabular}}}}%
    \put(0.75138021,0.00538555){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) $\ftc(\textbf{x}, t = \norm{\overline{\mathbf{x}}_m-\xl}/c)$\end{tabular}}}}%
    \put(0.15916279,0.19397019){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lM$}\end{tabular}}}}%
    \put(0.24593067,0.23880603){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lG$}\end{tabular}}}}%
    \put(0.15617534,0.08145466){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mirror_images_from_S_v7.pdf}}%
    \put(0.0625141,0.27662008){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlM$}\end{tabular}}}}%
    \put(0.4072176,0.26801325){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlMG$}\end{tabular}}}}%
    \put(0.18327269,0.37796072){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xlGM$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mirror_images_from_S_v7.pdf}}%
    \put(0.66225802,0.19459044){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lM$}\end{tabular}}}}%
    \put(0.85794277,0.19288947){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lMG$}\end{tabular}}}}%
    \put(0.75820096,0.2386617){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lG$}\end{tabular}}}}%
    \put(0.65077823,0.08459767){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mirror_images_from_S_v7.pdf}}%
    \put(0.56437996,0.05783718){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lS$}\end{tabular}}}}%
    \put(0.05563397,0.05783718){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lS$}\end{tabular}}}}%
    \put(0.65344504,0.14373091){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\overline{\mathbf{x}}_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mirror_images_from_S_v7.pdf}}%
  \end{picture}%
\endgroup%


==> fig/interference/missing-cone-v9.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'missing-cone-v9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1481.89822219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32459832)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{missing-cone-v9.pdf}}%
    \put(0.83561278,0.00319863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.08866553,0.00320849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.09944586,0.04737351){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\xl$\end{tabular}}}}%
    \put(0.16057053,0.04534905){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{missing-cone-v9.pdf}}%
    \put(0.04550945,0.17704468){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM_1$\end{tabular}}}}%
    \put(0.10172978,0.19085008){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lM_2$\end{tabular}}}}%
    \put(0.17789823,0.21511654){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{missing-cone-v9.pdf}}%
    \put(0.30675711,0.00319863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.37916392,0.04534905){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0.31775983,0.04737351){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\xl$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{missing-cone-v9.pdf}}%
    \put(0.52826774,0.00320849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.53841048,0.04737351){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\xl$\end{tabular}}}}%
    \put(0.59893774,0.04534905){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{missing-cone-v9.pdf}}%
    \put(0.2649612,0.17514673){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM_1$\end{tabular}}}}%
    \put(0.32062263,0.18895212){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lM_2$\end{tabular}}}}%
    \put(0.39679107,0.21321858){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{missing-cone-v9.pdf}}%
    \put(0.48567294,0.17572575){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM_1$\end{tabular}}}}%
    \put(0.54133439,0.18953115){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lM_2$\end{tabular}}}}%
    \put(0.61750278,0.21379761){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{missing-cone-v9.pdf}}%
    \put(0.79742932,0.17775019){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM_1$\end{tabular}}}}%
    \put(0.85309081,0.19155558){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lM_2$\end{tabular}}}}%
    \put(0.92925919,0.21582204){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{missing-cone-v9.pdf}}%
    \put(0.34471289,0.28854431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Overview\end{tabular}}}}%
    \put(0.84977953,0.28957171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\fcc(\xv,t\!=\!0)$ (Eq. \refeq{eq:RSD_freq_cc})\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/overview/hf_reflection_v12.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hf_reflection_v12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{678.40083085bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40767997)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01671719,0.2873792){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{(a) Real}\\\footnotesize{(ray optics)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hf_reflection_v12.pdf}}%
    \put(0.3962024,0.3908528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Light reflected on $\lM$ (schematic)\end{tabular}}}}%
    \put(0.86768663,0.3908528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulation\end{tabular}}}}%
    \put(0.7711899,0.30747917){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xl$\end{tabular}}}}%
    \put(0.7711899,0.11522989){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xl$\end{tabular}}}}%
    \put(0.83141852,0.22576327){\color[rgb]{0.54509804,0.54509804,0.54509804}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM$\end{tabular}}}}%
    \put(0.98462668,0.14779018){\color[rgb]{1,1,0.89803922}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.98462668,0.34070049){\color[rgb]{1,1,0.89803922}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.83123739,0.02665466){\color[rgb]{0.54509804,0.54509804,0.54509804}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM$\end{tabular}}}}%
    \put(0.70097338,0.02840841){\color[rgb]{0.54509804,0.54509804,0.54509804}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM$\end{tabular}}}}%
    \put(0.66042699,0.16171029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xm$\end{tabular}}}}%
    \put(0.70105843,0.22180304){\color[rgb]{0.54509804,0.54509804,0.54509804}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM$\end{tabular}}}}%
    \put(0.31377716,0.02885931){\color[rgb]{0.54509804,0.54509804,0.54509804}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lM$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hf_reflection_v12.pdf}}%
    \put(0.01748985,0.09579676){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{(b) Computation}\\\footnotesize{(wave optics)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hf_reflection_v12.pdf}}%
    \put(0.65979086,0.35400532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xm$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hf_reflection_v12.pdf}}%
    \put(0.27329074,0.16171031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xm$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hf_reflection_v12.pdf}}%
  \end{picture}%
\endgroup%


==> fig/real/goal1-real-v9.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'goal1-real-v9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2890.5707508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32833393)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{goal1-real-v9.pdf}}%
    \put(0.44641352,0.24671979){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lG$\end{tabular}}}}}%
    \put(0.44601025,0.1094326){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Image of $\lG$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{goal1-real-v9.pdf}}%
    \put(0.31551748,0.26355779){\color[rgb]{1,0.59607843,0}\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$\lGp$\end{tabular}}}}%
    \put(0.31551748,0.28566559){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{goal1-real-v9.pdf}}%
    \put(0.28550967,0.05202134){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.32216353,0.05215999){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{goal1-real-v9.pdf}}%
    \put(0.37769156,0.22997474){\color[rgb]{1,0.59607843,0}\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}$\lG$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{goal1-real-v9.pdf}}%
    \put(0.2631248,0.20858229){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{r}$\lM$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{goal1-real-v9.pdf}}%
    \put(0.06037515,0.28874543){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{goal1-real-v9.pdf}}%
    \put(0.13875896,0.23790222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Laser,\\SPAD \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{goal1-real-v9.pdf}}%
    \put(0.13057874,0.17636016){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lM$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{goal1-real-v9.pdf}}%
    \put(0.07364496,0.18014094){\color[rgb]{1,0.59607843,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lG$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{goal1-real-v9.pdf}}%
    \put(0.04369527,0.15256356){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Occluder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{goal1-real-v9.pdf}}%
    \put(0.11551098,0.12091533){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}View from $\xl$\end{tabular}}}}%
    \put(0.20526754,0.00215443){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.72742084,0.00220384){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{goal1-real-v9.pdf}}%
    \put(0.55565618,0.02713108){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{r}$0.8 \times 10^5$\end{tabular}}}}%
    \put(0.66587172,0.02713107){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{r}$1.4 \times 10^5$\end{tabular}}}}%
    \put(0.77606108,0.02713107){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{r}$1.1\times 10^5$\end{tabular}}}}%
    \put(0.8856437,0.02713108){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{r}$2.2 \times 10^5$\end{tabular}}}}%
    \put(0.99528897,0.02713109){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{r}$0.8 \times 10^5$\end{tabular}}}}%
    \put(0.89855342,0.02713108){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.7890286,0.02713107){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.67960797,0.02713107){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.56980192,0.02713108){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.4597576,0.02713108){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.08384987,0.32060711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Scene setup\end{tabular}}}}%
    \put(0.29405509,0.31934613){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Overview\end{tabular}}}}%
    \put(0.72764646,0.32039435){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\fcc(\xv, t\!=\!0)$ (Eq. \ref{eq:RSD_freq_cc})\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/real/goal2-real-v11.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'goal2-real-v11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2799.31072998bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30095587)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{goal2-real-v11.pdf}}%
    \put(0.36860458,0.24375911){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\unit{90}{\degree}$\end{tabular}}}}}%
    \put(0.36860424,0.15494571){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\unit{100}{\degree}$\end{tabular}}}}}%
    \put(0.36860445,0.06580547){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\unit{80}{\degree}$\end{tabular}}}}}%
    \put(0.16825096,0.00169849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.16865662,0.29297711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Scene setup\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{goal2-real-v11.pdf}}%
    \put(0.43223838,0.29178217){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Orientation of $\lG$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{goal2-real-v11.pdf}}%
    \put(0.24527432,0.09179219){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lM$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{goal2-real-v11.pdf}}%
    \put(0.05611708,0.08516885){\color[rgb]{1,0.59607843,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lG$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{goal2-real-v11.pdf}}%
    \put(0.03177813,0.21504872){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xlG$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{goal2-real-v11.pdf}}%
    \put(0.1323562,0.22334597){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{goal2-real-v11.pdf}}%
    \put(0.13229721,0.07328622){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{goal2-real-v11.pdf}}%
    \put(0.27847175,0.20117303){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Laser, SPAD \end{tabular}}}}%
    \put(0.4322652,0.00169326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.56473492,0.00169849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.72398498,0.00169326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
    \put(0.91406818,0.00169326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(e)\end{tabular}}}}%
    \put(0.564467,0.29167501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Overview\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{goal2-real-v11.pdf}}%
    \put(0.5471297,0.21651559){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0.52806035,0.24006136){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lS$}\end{tabular}}}}%
    \put(0.52369013,0.26585577){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lM$}\end{tabular}}}}%
    \put(0.5742496,0.26396801){\color[rgb]{1,0.59607843,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lG$}\end{tabular}}}}%
    \put(0.60300703,0.24106163){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{goal2-real-v11.pdf}}%
    \put(0.57029963,0.16404076){\color[rgb]{1,0.59607843,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lG$}\end{tabular}}}}%
    \put(0.60011991,0.16052991){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{goal2-real-v11.pdf}}%
    \put(0.58073607,0.07834767){\color[rgb]{1,0.59607843,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lG$}\end{tabular}}}}%
    \put(0.60034603,0.05131121){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xlG$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{goal2-real-v11.pdf}}%
    \put(0.54726113,0.12742845){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0.52873281,0.15042424){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lS$}\end{tabular}}}}%
    \put(0.52382154,0.17676862){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lM$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{goal2-real-v11.pdf}}%
    \put(0.5482781,0.03795639){\color[rgb]{0.94509804,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0.52974978,0.06095214){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\lS$}\end{tabular}}}}%
    \put(0.52483852,0.08729654){\color[rgb]{0.17647059,0.17647059,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lM$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{goal2-real-v11.pdf}}%
    \put(0.73608512,0.13201472){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xg$}\end{tabular}}}}%
    \put(0.71407322,0.21865138){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xg$}\end{tabular}}}}%
    \put(0.71070645,0.03544609){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xg$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{goal2-real-v11.pdf}}%
    \put(0.7001308,0.27069424){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\normalg$}\end{tabular}}}}%
    \put(0.69743086,0.18099571){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\normalg$}\end{tabular}}}}%
    \put(0.703881,0.09144199){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\normalg$}\end{tabular}}}}%
    \put(0.77916542,0.24841038){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xlG$}\end{tabular}}}}%
    \put(0.78325129,0.1618035){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xlG$}\end{tabular}}}}%
    \put(0.7768743,0.05949699){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\xlG$}\end{tabular}}}}%
    \put(0.70270353,0.07676912){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\xl$}\end{tabular}}}}%
    \put(0.69457059,0.16441491){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\xl$}\end{tabular}}}}%
    \put(0.69349348,0.25475857){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{goal2-real-v11.pdf}}%
    \put(0.72961048,0.29275741){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ftcM(\xw, t\!=\!0)$ (Eq. \ref{eq:second_RSD})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{goal2-real-v11.pdf}}%
    \put(0.83394746,0.02751146){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}}%
    \put(0.83445148,0.28242787){\color[rgb]{0,0,0.00392157}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{r}$9.7 \times 10^6$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{goal2-real-v11.pdf}}%
    \put(0.94545249,0.25539087){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.89938623,0.20893767){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{goal2-real-v11.pdf}}%
    \put(0.94619934,0.05753676){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.89938616,0.11984021){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{goal2-real-v11.pdf}}%
    \put(0.94214911,0.17862837){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\lG$}\end{tabular}}}}%
    \put(0.89944784,0.03070529){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{goal2-real-v11.pdf}}%
    \put(0.91395583,0.29275741){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\fccM(\xw, t\!=\!0)$ (Eq. \ref{eq:second_RSD_confocal})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{goal2-real-v11.pdf}}%
    \put(0.99687467,0.02751146){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}}%
    \put(0.99737868,0.28242787){\color[rgb]{0,0,0.00392157}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{r}$9.7 \times 10^6$\end{tabular}}}}}%
    \put(0.62589175,0.26767014){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lW$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{goal2-real-v11.pdf}}%
    \put(0.62589163,0.1785727){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lW$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{goal2-real-v11.pdf}}%
    \put(0.6258915,0.08947531){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{$\lW$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

